Improved hardness for H-colourings of G-colourable graphs

We present new results on approximate colourings of graphs and, more generally, approximate H-colourings and promise constraint satisfaction problems. First, we show NP-hardness of colouring $k$-colourable graphs with $\binom{k}{\lfloor k/2\rfloor}-1$ colours for every $k\geq 4$. This improves the result of Bul\'in, Krokhin, and Opr\v{s}al [STOC'19], who gave NP-hardness of colouring $k$-colourable graphs with $2k-1$ colours for $k\geq 3$, and the result of Huang [APPROX-RANDOM'13], who gave NP-hardness of colouring $k$-colourable graphs with $2^{k^{1/3}}$ colours for sufficiently large $k$. Thus, for $k\geq 4$, we improve from known linear/sub-exponential gaps to exponential gaps. Second, we show that the topology of the box complex of H alone determines whether H-colouring of G-colourable graphs is NP-hard for all (non-bipartite, H-colourable) G. This formalises the topological intuition behind the result of Krokhin and Opr\v{s}al [FOCS'19] that 3-colouring of G-colourable graphs is NP-hard for all (3-colourable, non-bipartite) G. We use this technique to establish NP-hardness of H-colouring of G-colourable graphs for H that include but go beyond $K_3$, including square-free graphs and circular cliques (leaving $K_4$ and larger cliques open). Underlying all of our proofs is a very general observation that adjoint functors give reductions between promise constraint satisfaction problems.

==> figBox.tex <==
\tikzset{ %	
	L/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt},
	R/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=8pt},
	h/.style={draw=black!50},
}

\begin{tikzpicture}[scale=1.1]
\begin{scope}[shift={(-5.2,-1.3)}]
	\newcommand\zscale{1.3}
	\coordinate (z) at ($\zscale*(0.6,0.4)$);
	%facets
	\fill[fill=blue,opacity=0.1] (0,2)--(2,2)--(2,0)--(0,0)--cycle; %front
	\fill[fill=blue,opacity=0.2] (0,2)--($(0,2)+(z)$)--($(2,2)+(z)$)--(2,2)--cycle; %top
	\fill[fill=blue,opacity=0.15] (2,2)--($(2,2)+(z)$)--($(2,0)+(z)$)--(2,0)--cycle; %right
	\fill[fill=blue,opacity=0.1] (0,0)--($(0,0)+(z)$)--($(2,0)+(z)$)--(2,0)--cycle; %bottom
	\fill[fill=blue,opacity=0.05] (0,0)--($(0,0)+(z)$)--($(0,2)+(z)$)--(0,2)--cycle; %left
	%front
	\node[L,label={135:$1$}] (v1L) at (0,2) {};
	\node[R,label={135:$2$}] (v2R) at (2,2) {};
	\node[L,label={135:$3$}] (v3L) at (2,0) {};
	\node[R,label={135:$4$}] (v4R) at (0,0) {};
	\draw (v1L)--(v2R)--(v3L)--(v4R)--(v1L);
	%back
	\node[R,label={135:\small$1$}] (v1R) at ($(2,0)+(z)$) {};
	\node[L,label={135:\small$2$}] (v2L) at ($(0,0)+(z)$) {};
	\node[R,label={135:\small$3$}] (v3R) at ($(0,2)+(z)$) {};
	\node[L,label={135:\small$4$}] (v4L) at ($(2,2)+(z)$) {};
	\draw[h] (v1R)--(v2L)--(v3R)--(v4L)--(v1R);
	%to top right
	\draw (v1L)--(v3R) (v2R)--(v4L) (v3L)--(v1R) (v4R)--(v2L);
	\node at (1.2,-0.5) {$\BBox{K_4}$};
\end{scope}
\begin{scope}[shift={(0,0)}]
	\node at (-1.8,0) {\Large$\zeq$};
	\shade[ball color = blue!40, opacity = 0.4] (0,0) circle (1.3);
	\node at (0,-1.7) {$\Sphere^2$};
\end{scope}
\begin{scope}[shift={(3.4,0)}]
	\node at (-1.6,0) {\Large$\not\to_{\ZZ_2}$};
	\draw (0,0) circle (1.1);
	\node at (0,-1.7) {$\Sphere^1$};
	\node at (1.6,0) {\Large$\zeq$};
\end{scope}

\begin{scope}[shift={(7,0)}]
	\foreach \i in {0,...,6} 
	{
		\node (u\i) at (90-360*\i/7 : 1.3)  {};
		\node (v\i) at (-90-360*\i/7 : 1.3)  {};
	}
	\foreach \i in {0,...,6}  
	{
		\pgfmathtruncatemacro\im{mod(\i+6,7)};
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\fill[fill=blue,opacity=0.2] (u\i.center) -- (v\ippp.center) -- (u\im.center) -- (v\ipp.center) -- cycle;
		\fill[fill=blue,opacity=0.2] (v\i.center) -- (u\ippp.center) -- (v\im.center) -- (u\ipp.center) -- cycle;
	}
	\foreach \i in {0,...,6} 
	{
		\node[L,label={{90-360*\i/7}:\small$\i$}] at (u\i) {};
		\node[R,label={{-90-360*\i/7}:\small$\i$}] at (v\i) {};
	}
	\foreach \i in {0,...,6}  
	{
		\pgfmathtruncatemacro\im{mod(\i+6,7)};
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\draw (u\i)--(v\ipp) (u\i)--(v\ippp);
		\draw (v\i)--(u\ipp) (v\i)--(u\ippp);

	}
	\node at (0,-1.9) {$\BBox{K_{7/2}}$};
\end{scope}

\begin{scope}[shift={(-1.2,-3.2)}]
	\node (u1) at (10:1) {\small$4$};
	\node (u2) at (-80:1) {\small$1$};
	\node (u3) at (190:1) {\small$2$};
	\node (u4) at (100:1) {\small$3$};
	\draw (u1)--(u2) (u1)--(u3) (u1)--(u4) (u2)--(u3) (u2)--(u4) (u3)--(u4);
	\node at (1,-1) {$K_4$};
\end{scope}
\begin{scope}[shift={(1.8,-3.2)}]
	\node at (0,0) {\Large$\not\to$};
\end{scope}
\begin{scope}[shift={(4.8,-3.2)}]
	\foreach \i in {0,...,6} 
	{
		\node (u\i) at (90-360*\i/7 : 1.1)  {\small$\i$};
	}
	\foreach \i in {0,...,6} 
	{
		\pgfmathtruncatemacro\ipp{mod(\i+2,7)};
		\pgfmathtruncatemacro\ippp{mod(\i+3,7)};
		\draw (u\i)--(u\ipp) (u\i)--(u\ippp);
	}
	\node at (-1.3,-1) {$K_{7/2}$};
\end{scope}
\end{tikzpicture}
